Central binomial coefficients also count (2431,4231,1432,4132)-avoiders

This short paper is concerned with the enumeration of permutations avoiding the following four patterns: $2431$, $4231$, $1432$ and $4132$. Using a bijective construction, we prove that these permutations are counted by the central binomial coefficients.

==> example_path.tex <==
\begin{tikzpicture}[scale=0.7]

% Styles
  	\tikzstyle{axes}=[]
	\tikzstyle{1}=[circle, fill=black, inner sep=0.05cm]

% The graphic
 \draw[style=help lines,draw=black!30,step=1cm] (0,0) grid (6,8);
 
\begin{scope}[style=axes]
    \draw[->] (0,0) -- (6.5,0) node[right] {$x$};
    \draw[->] (0,0) -- (0,8.5) node[above] {$y$};
    %\draw[-] (1,0) -- (13,4) node[below right] {$\textcolor{red}{\Delta: y=\frac{x-1}{3}}$};
\end{scope}

\draw[thick, dashed] (0,2) -- (6,8) node[right] {$\textcolor{black}{ y=x+2}$};

\draw[thick]    (0,0) node[1] {}
 -- (1,0) node[1] {}
 -- (1,1) node[1] {}
 -- (2,1) node[1] {}
 -- (3,1) node[1] {}
 -- (3,2) node[1] {}
 -- (3,3) node[1] {}
 -- (4,3) node[1] {}
 -- (4,4) node[1] {}
-- (5,4) node[1] {}
-- (5,5) node[1] {}
-- (5,6) node[1] {}
-- (6,6) node[1] {}
-- (6,7) node[1] {};

\node[right] at (6,7) {$(6,7)$};
\node[left] at (0,0) {$(0,0)$};

\foreach \x/\y in { 0/0, 1/1, 2/1, 3/3, 4/4, 5/6}
    \node[below] at (\x +0.5,0) {$\y$};

\foreach \x in { 1,2,3,4,5,6,7}
    \node[left] at (0,\x ) {$\x$};
    
\end{tikzpicture}
